A Categorical Model for Retrosynthetic Reaction Analysis

We introduce a mathematical framework for retrosynthetic analysis, an important research method in synthetic chemistry. Our approach represents molecules and their interaction using string diagrams in layered props - a recently introduced categorical model for partial explanations in scientific reasoning. Such principled approach allows one to model features currently not available in automated retrosynthesis tools, such as chirality, reaction environment and protection-deprotection steps.

==> figures/chem-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (-17.25, 0) {$+$};
		\node [style=none] (20) at (3.75, 0) {$+$};
		\node [style=none] (21) at (11.5, 0) {$+$};
		\node [style=textbox] (22) at (-18.75, -1.5) {$\alpha^3$};
		\node [style=textbox] (23) at (-18.75, 0) {O$^2$};
		\node [style=textbox] (24) at (-18.75, 1.5) {H$^1$};
		\node [style=textbox] (25) at (-14.25, 0) {P$^4$};
		\node [style=textbox] (26) at (-14.25, -1.5) {O$^5$};
		\node [style=textbox] (27) at (-15.75, 0) {$\alpha^6$};
		\node [style=textbox] (28) at (-14.25, 1.5) {O$^7$};
		\node [style=textbox] (29) at (-12.75, 0) {O$^8$};
		\node [style=textbox] (30) at (2.25, 0.75) {H$^1$};
		\node [style=textbox] (31) at (8.25, 0) {P$^4$};
		\node [style=textbox] (32) at (8.25, -1.5) {O$^5$};
		\node [style=textbox] (33) at (6.75, 0) {O$^2$};
		\node [style=textbox] (36) at (5.25, 0) {$\alpha^3$};
		\node [style=textbox] (37) at (13, 0.75) {$\alpha^6$};
		\node [style=textbox] (38) at (13, -0.75) {$-$};
		\node [style=textbox] (39) at (-13.25, 2.5) {$-$};
		\node [style=textbox] (40) at (-11.75, 1) {$-$};
		\node [style=textbox] (41) at (2.25, -0.75) {$+$};
		\node [style=textbox] (47) at (-7.25, -1.5) {$\alpha^3$};
		\node [style=textbox] (48) at (-7.25, 0) {O$^2$};
		\node [style=textbox] (49) at (-7.25, 1.5) {H$^1$};
		\node [style=textbox] (50) at (-4, 0) {P$^4$};
		\node [style=textbox] (51) at (-4, -1.5) {O$^5$};
		\node [style=textbox] (52) at (-5.5, 0) {$\alpha^6$};
		\node [style=none] (55) at (-8.75, 0) {};
		\node [style=none] (56) at (-10.75, 0) {};
		\node [style=textbox] (57) at (-4, 1.5) {O$^7$};
		\node [style=textbox] (58) at (-2.5, 0) {O$^8$};
		\node [style=textbox] (61) at (8.25, 1.5) {O$^7$};
		\node [style=textbox] (62) at (9.75, 0) {O$^8$};
		\node [style=textbox] (63) at (9.25, 2.5) {$-$};
		\node [style=textbox] (64) at (10.75, 1) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=edge] (22) to (23);
		\draw [style=edge] (23) to (24);
		\draw [style=edge] (27) to (25);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (29);
		\draw [style=doubedge] (25) to (26);
		\draw [style=edge] (33) to (31);
		\draw [style=doubedge] (31) to (32);
		\draw [style=edge] (36) to (33);
		\draw [style=edge] (37) to (38);
		\draw [style=edge] (28) to (39);
		\draw [style=edge] (29) to (40);
		\draw [style=edge] (30) to (41);
		\draw [style=edge] (47) to (48);
		\draw [style=doubedge] (50) to (51);
		\draw [style=diredge] (55.center) to (56.center);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (50) to (58);
		\draw [style=edge] (61) to (63);
		\draw [style=edge] (62) to (64);
		\draw [style=edge] (61) to (63);
		\draw [style=edge] (62) to (64);
		\draw [style=edge] (61) to (31);
		\draw [style=edge] (31) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coarsen-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$\omega$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-3, 0) {$\tau$};
		\node [style=none] (8) at (0, 1.5) {$\coarsen_f$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (1, 0.25) {$a$};
		\node [style=none] (12) at (-1, 0.25) {$fa$};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (6.center);
		\draw [style=edge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-reactions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (22) at (0, -4.5) {$\bullet$};
		\node [style=object] (28) at (-2.5, -1) {$\bullet$};
		\node [style=object] (7) at (-9.5, 1) {$\bullet$};
		\node [style=object] (8) at (-5.5, 1) {$\bullet$};
		\node [style=object] (9) at (-1.5, 1) {$\bullet$};
		\node [style=object] (10) at (-9.5, -2) {$\bullet$};
		\node [style=object] (14) at (-5.5, -2) {$\bullet$};
		\node [style=object] (16) at (1.5, 1) {$\bullet$};
		\node [style=object] (17) at (5.5, 1) {$\bullet$};
		\node [style=object] (18) at (9.5, 1) {$\bullet$};
		\node [style=object] (19) at (0, -2) {$\bullet$};
		\node [style=object] (20) at (5.5, -2) {$\bullet$};
		\node [style=object] (21) at (9.5, -2) {$\bullet$};
		\node [style=none] (23) at (0, -4) {\hspace{-2pt}\scalebox{1.2}{\rotatebox{-45}{$\ulcorner$}}};
		\node [style=object] (26) at (0, 3.5) {$\bullet$};
		\node [style=none] (27) at (0, 3) {\hspace{3pt}\scalebox{1.2}{\rotatebox{135}{$\ulcorner$}}};
		\node [style=none] (29) at (-2.5, -0.5) {\hspace{-2pt}\scalebox{1.2}{\rotatebox{-45}{$\ulcorner$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dash morphism] (28) to (22);
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (8) to (9);
		\draw [style=morphism] (7) to (10);
		\draw [style=morphism] (8) to (14);
		\draw [style=morphism] (14) to (10);
		\draw [style=morphism] (17) to (16);
		\draw [style=morphism] (17) to (18);
		\draw [style=morphism] (16) to (19);
		\draw [style=morphism] (17) to (20);
		\draw [style=morphism] (18) to (21);
		\draw [style=morphism] (20) to (19);
		\draw [style=morphism] (20) to (21);
		\draw [style=morphism] (9) to (19);
		\draw [style=morphism] (14) to (19);
		\draw [style=morphism] (22) to (14);
		\draw [style=morphism] (22) to (20);
		\draw [style=morphism] (26) to (8);
		\draw [style=morphism] (26) to (17);
		\draw [style=morphism] (8) to (28);
		\draw [style=morphism] (17) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edetach-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-3, 0) {$\alpha^v$};
		\node [style=textbox] (1) at (-4.5, 0) {H$^u$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=yellownode] (5) at (0, 0) {$E^{uv}_{ab}$};
		\node [style=textbox] (6) at (4.5, 1) {$+^a$};
		\node [style=textbox] (7) at (3, 1) {H$^u$};
		\node [style=textbox] (8) at (4.5, -1) {$\alpha^v$};
		\node [style=textbox] (9) at (3, -1) {$-^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1);
		\draw [style=rededge] (2.center) to (5);
		\draw [style=rededge, bend left=15] (5) to (3.center);
		\draw [style=rededge, bend right=15] (5) to (4.center);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-molecule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-1, 0) {C};
		\node [style=textbox] (1) at (-2.25, 1.25) {H};
		\node [style=textbox] (2) at (0.5, 0) {C};
		\node [style=textbox] (3) at (-2.25, -1.25) {H};
		\node [style=textbox] (6) at (2, 0) {O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (3) to (0);
		\draw [style=doubedge] (0) to (2);
		\draw [style=doubedge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-0.75, 0) {C};
		\node [style=textbox] (1) at (-2, 1.25) {$\alpha$};
		\node [style=textbox] (2) at (0.75, 0) {C};
		\node [style=textbox] (3) at (-2, -1.25) {H};
		\node [style=textbox] (6) at (0.75, 1.5) {O};
		\node [style=textbox] (7) at (2, -1.25) {$\alpha$};
		\node [style=textbox] (8) at (2, 2.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (3) to (0);
		\draw [style=edge] (6) to (2);
		\draw [style=doubedge] (0) to (2);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalsigmadiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=redbox] (6) at (0, 0) {$\sigma$};
		\node [style=none] (7) at (-1, 0.25) {$a$};
		\node [style=none] (8) at (-3, 0) {$\omega$};
		\node [style=none] (9) at (1, 0.25) {$b$};
		\node [style=none] (10) at (3, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (3.center) to (2.center);
		\draw [style=edge] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ion-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (0, 1.25) {C};
		\node [style=textbox] (1) at (0, 2.75) {O};
		\node [style=textbox] (2) at (-2, -1) {$-$};
		\node [style=textbox] (3) at (-1.25, 0) {O};
		\node [style=textbox] (4) at (1.25, 0) {O};
		\node [style=textbox] (5) at (2, -1) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (3) to (0);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (4) to (5);
		\draw [style=doubedge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ionbb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (1) at (-10.5, -2.75) {N};
		\node [style=textbox] (2) at (-10.5, -1.25) {H};
		\node [style=textbox] (3) at (-12, -2.5) {H};
		\node [style=textbox] (4) at (-11.75, -4) {H};
		\node [style=textbox] (5) at (-9.25, -4) {H};
		\node [style=textbox] (6) at (-9, -2.25) {$+$};
		\node [style=textbox] (7) at (-10.5, 1.75) {N};
		\node [style=textbox] (8) at (-10.5, 3.25) {H};
		\node [style=textbox] (9) at (-12, 2) {H};
		\node [style=textbox] (10) at (-11.75, 0.5) {H};
		\node [style=textbox] (11) at (-9.25, 0.5) {H};
		\node [style=textbox] (12) at (-9, 2.25) {$+^u$};
		\node [style=textbox] (13) at (-5.25, 0) {C};
		\node [style=textbox] (14) at (-3.75, 0) {O};
		\node [style=textbox] (15) at (-7.5, 2.25) {$-^v$};
		\node [style=textbox] (16) at (-6.5, 1.25) {O};
		\node [style=textbox] (17) at (-6.5, -1.25) {O};
		\node [style=textbox] (18) at (-7.5, -2.25) {$-$};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (41) at (4.75, -3) {};
		\node [style=textbox] (42) at (7, 1.75) {N};
		\node [style=textbox] (43) at (7, 3.25) {H};
		\node [style=textbox] (44) at (5.5, 2) {H};
		\node [style=textbox] (45) at (5.75, 0.5) {H};
		\node [style=textbox] (46) at (8.25, 0.5) {H};
		\node [style=textbox] (47) at (8.5, 2.25) {$+^u$};
		\node [style=textbox] (48) at (7, -2.75) {N};
		\node [style=textbox] (49) at (7, -1.25) {H};
		\node [style=textbox] (50) at (5.5, -2.5) {H};
		\node [style=textbox] (51) at (5.75, -4) {H};
		\node [style=textbox] (52) at (8.25, -4) {H};
		\node [style=textbox] (53) at (8.5, -2.25) {$+$};
		\node [style=textbox] (54) at (12.25, 0) {C};
		\node [style=textbox] (55) at (13.75, 0) {O};
		\node [style=textbox] (56) at (10, 2.25) {$-^v$};
		\node [style=textbox] (57) at (11, 1.25) {O};
		\node [style=textbox] (58) at (11, -1.25) {O};
		\node [style=textbox] (59) at (10, -2.25) {$-$};
		\node [style=turquoisenode] (60) at (0, 0) {$I^{uv}$};
		\node [style=none] (61) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (9);
		\draw [style=edge] (7) to (11);
		\draw [style=edge] (10) to (7);
		\draw [style=edge] (7) to (12);
		\draw [style=edge] (13) to (17);
		\draw [style=edge] (16) to (13);
		\draw [style=edge] (15) to (16);
		\draw [style=edge] (17) to (18);
		\draw [style=doubedge] (14) to (13);
		\draw [style=dashed edge] (12) to (15);
		\draw [style=dashed edge] (6) to (18);
		\draw [style=edge] (43) to (42);
		\draw [style=edge] (42) to (44);
		\draw [style=edge] (42) to (46);
		\draw [style=edge] (45) to (42);
		\draw [style=edge] (42) to (47);
		\draw [style=edge] (49) to (48);
		\draw [style=edge] (48) to (50);
		\draw [style=edge] (48) to (52);
		\draw [style=edge] (51) to (48);
		\draw [style=edge] (48) to (53);
		\draw [style=edge] (54) to (58);
		\draw [style=edge] (57) to (54);
		\draw [style=edge] (56) to (57);
		\draw [style=edge] (58) to (59);
		\draw [style=doubedge] (55) to (54);
		\draw [style=dashed edge] (53) to (59);
		\draw [style=rededge, bend right=15, looseness=0.75] (61.center) to (60);
		\draw [style=rededge] (60) to (21.center);
		\draw [style=rededge, bend left, looseness=0.50] (41.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-functors-ictac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4.25, 2.25) {$M\mhyphen\Match$};
		\node [style=objectbox] (1) at (4.75, -1.75) {$M\mhyphen\React$};
		\node [style=objectbox] (2) at (-1.25, -1.75) {$M\mhyphen\Disc$};
		\node [style=objectbox] (3) at (1.75, 2.25) {$M\mhyphen\DiscMol$};
		\node [style=none] (4) at (-3.5, 0.25) {$D$};
		\node [style=none] (5) at (3.75, 0.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (2);
		\draw [style=hookarrow] (3) to (2);
		\draw [style=morphism] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=textbox] (50) at (-3.75, 0) {C$^1$};
		\node [style=textbox] (51) at (-3.75, -1.5) {H$^2$};
		\node [style=textbox] (52) at (-5.25, 0) {$\alpha^3$};
		\node [style=textbox] (57) at (-3.75, 1.5) {$\alpha^4$};
		\node [style=textbox] (58) at (-2.25, 0) {$\alpha^4$};
		\node [style=textbox] (59) at (3.75, -0.5) {C$^1$};
		\node [style=textbox] (60) at (3.25, -2) {H$^2$};
		\node [style=textbox] (61) at (3.25, 1) {C$^3$};
		\node [style=textbox] (63) at (5.5, -0.5) {O$^4$};
		\node [style=textbox] (64) at (2.25, 2.5) {H};
		\node [style=textbox] (65) at (4.25, 2.5) {O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=edge] (50) to (52);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (50) to (58);
		\draw [style=edge] (59) to (61);
		\draw [style=edge] (59) to (60);
		\draw [style=doubedge] (59) to (63);
		\draw [style=edge] (64) to (61);
		\draw [style=edge] (50) to (51);
		\draw [style=doubedge] (65) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching-pbc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (7) at (-10, 2) {$A$};
		\node [style=objectbox] (8) at (0, 2) {$\Neu A*_b\Neu B$};
		\node [style=object] (10) at (-10, -2) {$C$};
		\node [style=none] (11) at (-6, 2.5) {$\iota$};
		\node [style=none] (13) at (-10.75, 0) {$m$};
		\node [style=object] (14) at (0, -2) {$D$};
		\node [style=none] (16) at (-5, -1.5) {$\iota'$};
		\node [style=none] (18) at (2, 0) {$m'\coloneqq m\iota$};
		\node [style=object] (19) at (10, 2) {$B$};
		\node [style=object] (20) at (10, -2) {$E$};
		\node [style=none] (21) at (6, 2.5) {$\kappa b$};
		\node [style=none] (22) at (5, -1.5) {$\kappa'$};
		\node [style=none] (23) at (11, 0) {$m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (7) to (10);
		\draw [style=hookarrowmirror] (8) to (7);
		\draw [style=hookarrowmirror] (14) to (10);
		\draw [style=morphism] (8) to (14);
		\draw [style=morphism] (8) to (19);
		\draw [style=morphism] (19) to (20);
		\draw [style=hookarrow] (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mdisc-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-16.75, 7) {C$^z$};
		\node [style=textbox] (1) at (-18, 8.25) {H$^w$};
		\node [style=textbox] (2) at (-15.25, 7) {C$^u$};
		\node [style=textbox] (3) at (-18, 5.75) {H};
		\node [style=textbox] (4) at (-13.75, 7) {O$^v$};
		\node [style=textbox] (8) at (-6.5, 7) {C$^z$};
		\node [style=textbox] (9) at (-7.75, 8.25) {H$^w$};
		\node [style=textbox] (10) at (-7.75, 5.75) {H};
		\node [style=textbox] (11) at (-5, 7) {C$^u$};
		\node [style=textbox] (12) at (-5, 8.5) {O$^v$};
		\node [style=textbox] (13) at (-3.75, 5.75) {$\alpha^a$};
		\node [style=textbox] (14) at (-3.75, 9.75) {$\alpha^b$};
		\node [style=textbox] (24) at (3.5, 8.75) {$\alpha^c$};
		\node [style=textbox] (25) at (5, 8.75) {H$^w$};
		\node [style=textbox] (26) at (3.5, 4.25) {C$^z$};
		\node [style=textbox] (27) at (2.25, 5.5) {$\alpha^d$};
		\node [style=textbox] (28) at (5, 4.25) {C$^u$};
		\node [style=textbox] (29) at (2.25, 3) {H};
		\node [style=textbox] (30) at (5, 5.75) {O$^v$};
		\node [style=textbox] (31) at (6.25, 3) {$\alpha^a$};
		\node [style=textbox] (32) at (6.25, 7) {$\alpha^b$};
		\node [style=none] (33) at (-12.5, 7) {};
		\node [style=none] (34) at (-8.5, 7) {};
		\node [style=rednode] (35) at (-10.5, 7) {$C^{uv}_{ab}$};
		\node [style=none] (36) at (-2.75, 7) {};
		\node [style=none] (37) at (2, 8.75) {};
		\node [style=rednode] (38) at (-0.75, 7) {$C^{wz}_{cd}$};
		\node [style=none] (39) at (1.25, 4.5) {};
		\node [style=none] (40) at (7.75, 4.75) {};
		\node [style=none] (41) at (12.75, 7.25) {};
		\node [style=none] (42) at (12.25, 3.5) {};
		\node [style=yellownode] (43) at (9.75, 4.75) {$E^{zd}_{ef}$};
		\node [style=none] (44) at (7, 8.75) {};
		\node [style=none] (45) at (12.75, 8.75) {};
		\node [style=textbox] (46) at (14.25, 8.75) {$\alpha^c$};
		\node [style=textbox] (47) at (15.75, 8.75) {H$^w$};
		\node [style=textbox] (48) at (14.5, 3.5) {C$^z$};
		\node [style=textbox] (49) at (13.25, 4.75) {$+^e$};
		\node [style=textbox] (50) at (16, 3.5) {C$^u$};
		\node [style=textbox] (51) at (13.25, 2.25) {H};
		\node [style=textbox] (52) at (16, 5) {O$^v$};
		\node [style=textbox] (53) at (17.25, 2.25) {$\alpha^a$};
		\node [style=textbox] (54) at (17.25, 6.25) {$\alpha^b$};
		\node [style=textbox] (55) at (16, 7.25) {$-^f$};
		\node [style=textbox] (56) at (14.25, 7.25) {$\alpha^d$};
		\node [style=none] (57) at (-8.5, -4) {};
		\node [style=none] (58) at (-12.5, -2.75) {};
		\node [style=rednode] (59) at (-10.5, -4) {$\bar C^{fv}_{db}$};
		\node [style=none] (60) at (-12.5, -5.75) {};
		\node [style=none] (61) at (-12.5, -1.25) {};
		\node [style=none] (62) at (-7, -1.25) {};
		\node [style=textbox] (63) at (-5.75, -1.25) {$\alpha^c$};
		\node [style=textbox] (64) at (-4.25, -1.25) {H$^w$};
		\node [style=textbox] (65) at (-6.25, -5.25) {C$^z$};
		\node [style=textbox] (66) at (-7.5, -4) {$+^e$};
		\node [style=textbox] (67) at (-4.75, -5.25) {C$^u$};
		\node [style=textbox] (68) at (-7.5, -6.5) {H};
		\node [style=textbox] (69) at (-4.75, -3.75) {O$^v$};
		\node [style=textbox] (70) at (-3.5, -6.5) {$\alpha^a$};
		\node [style=textbox] (71) at (-3.5, -2.5) {$-^f$};
		\node [style=none] (72) at (2.25, -2.5) {};
		\node [style=none] (73) at (-3, -1.25) {};
		\node [style=rednode] (74) at (0.25, -2.5) {$\bar C^{wu}_{ca}$};
		\node [style=none] (75) at (-2.5, -4.75) {};
		\node [style=textbox] (76) at (4.5, -3.25) {C$^z$};
		\node [style=textbox] (77) at (3.25, -2) {$+^e$};
		\node [style=textbox] (78) at (6, -3.25) {C$^u$};
		\node [style=textbox] (79) at (3.25, -4.5) {H};
		\node [style=textbox] (80) at (6, -1.75) {O$^v$};
		\node [style=textbox] (81) at (7.25, -4.5) {H$^w$};
		\node [style=textbox] (82) at (7.25, -0.5) {$-^f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (3) to (0);
		\draw [style=doubedge] (0) to (2);
		\draw [style=doubedge] (2) to (4);
		\draw [style=edge] (9) to (8);
		\draw [style=edge] (10) to (8);
		\draw [style=edge] (12) to (11);
		\draw [style=edge] (11) to (13);
		\draw [style=edge] (12) to (14);
		\draw [style=doubedge] (8) to (11);
		\draw [style=edge] (25) to (24);
		\draw [style=edge] (27) to (26);
		\draw [style=edge] (29) to (26);
		\draw [style=edge] (30) to (28);
		\draw [style=doubedge] (26) to (28);
		\draw [style=edge] (28) to (31);
		\draw [style=edge] (30) to (32);
		\draw [style=rededge] (33.center) to (35);
		\draw [style=rededge] (35) to (34.center);
		\draw [style=rededge, bend right, looseness=0.50] (38) to (39.center);
		\draw [style=rededge] (36.center) to (38);
		\draw [style=rededge, bend left, looseness=0.50] (38) to (37.center);
		\draw [style=rededge] (40.center) to (43);
		\draw [style=rededge, bend left=15] (43) to (41.center);
		\draw [style=rededge, bend right=15] (43) to (42.center);
		\draw [style=rededge] (44.center) to (45.center);
		\draw [style=edge] (47) to (46);
		\draw [style=edge] (49) to (48);
		\draw [style=edge] (51) to (48);
		\draw [style=edge] (52) to (50);
		\draw [style=doubedge] (48) to (50);
		\draw [style=edge] (50) to (53);
		\draw [style=edge] (52) to (54);
		\draw [style=edge] (56) to (55);
		\draw [style=rededge, bend left, looseness=0.50] (59) to (60.center);
		\draw [style=rededge] (57.center) to (59);
		\draw [style=rededge, bend right=15, looseness=0.75] (59) to (58.center);
		\draw [style=rededge] (61.center) to (62.center);
		\draw [style=edge] (64) to (63);
		\draw [style=edge] (66) to (65);
		\draw [style=edge] (68) to (65);
		\draw [style=edge] (69) to (67);
		\draw [style=doubedge] (65) to (67);
		\draw [style=edge] (67) to (70);
		\draw [style=edge] (69) to (71);
		\draw [style=rededge, bend left, looseness=0.50] (74) to (75.center);
		\draw [style=rededge] (72.center) to (74);
		\draw [style=rededge, bend right=15, looseness=0.75] (74) to (73.center);
		\draw [style=edge] (77) to (76);
		\draw [style=edge] (79) to (76);
		\draw [style=edge] (80) to (78);
		\draw [style=doubedge] (76) to (78);
		\draw [style=edge] (78) to (81);
		\draw [style=edge] (80) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mmatch-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-3.75, -1.5) {};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=textbox] (50) at (-6.75, -1.5) {C$^1$};
		\node [style=textbox] (51) at (-6.75, -3) {$\alpha^2$};
		\node [style=textbox] (52) at (-8.25, -1.5) {$\alpha^3$};
		\node [style=textbox] (57) at (-6.75, 0) {$\alpha^4$};
		\node [style=textbox] (58) at (-5.25, -1.5) {$\alpha^4$};
		\node [style=textbox] (59) at (0.75, -2) {C$^1$};
		\node [style=textbox] (60) at (0.25, -3.5) {H$^2$};
		\node [style=textbox] (61) at (0.25, -0.5) {C$^3$};
		\node [style=textbox] (63) at (2.5, -2) {O$^4$};
		\node [style=textbox] (64) at (-0.75, 1) {H$^5$};
		\node [style=textbox] (65) at (1.25, 1) {O$^6$};
		\node [style=textbox] (66) at (2.75, 6.75) {C$^3$};
		\node [style=textbox] (67) at (1.5, 8.25) {H$^5$};
		\node [style=textbox] (68) at (4, 8.25) {O$^6$};
		\node [style=textbox] (72) at (5.25, -0.5) {$+^7$};
		\node [style=textbox] (73) at (5.25, -2) {H$^8$};
		\node [style=none] (74) at (2.75, 4) {};
		\node [style=none] (75) at (2.75, 2) {};
		\node [style=textbox] (77) at (5.75, 5.25) {H$^8$};
		\node [style=textbox] (78) at (4, 5.25) {O$^4$};
		\node [style=textbox] (79) at (5.75, 8.25) {$+^7$};
		\node [style=textbox] (80) at (1.5, 5.25) {H$^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=edge] (50) to (52);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (50) to (58);
		\draw [style=edge] (59) to (61);
		\draw [style=edge] (59) to (60);
		\draw [style=doubedge] (59) to (63);
		\draw [style=edge] (64) to (61);
		\draw [style=edge] (50) to (51);
		\draw [style=doubedge] (65) to (61);
		\draw [style=edge] (67) to (66);
		\draw [style=edge] (72) to (73);
		\draw [style=diredge] (74.center) to (75.center);
		\draw [style=edge] (66) to (78);
		\draw [style=edge] (78) to (77);
		\draw [style=edge] (66) to (68);
		\draw [style=edge] (68) to (79);
		\draw [style=edge] (80) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mmatch-to-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (50) at (-12, 12.5) {C$^1$};
		\node [style=textbox] (51) at (-12, 11) {$\alpha^2$};
		\node [style=textbox] (52) at (-13.5, 12.5) {$\alpha^3$};
		\node [style=textbox] (57) at (-12, 14) {$\alpha^4$};
		\node [style=textbox] (58) at (-10.5, 12.5) {$\alpha^5$};
		\node [style=textbox] (59) at (24.25, 6.75) {C$^1$};
		\node [style=textbox] (60) at (23.75, 5.25) {H$^7$};
		\node [style=textbox] (61) at (23.75, 8.25) {C$^6$};
		\node [style=textbox] (63) at (26, 6.75) {O$^9$};
		\node [style=textbox] (64) at (22.75, 9.75) {H$^8$};
		\node [style=textbox] (65) at (24.75, 9.75) {O$^{10}$};
		\node [style=textbox] (66) at (-13.25, 6) {C$^6$};
		\node [style=textbox] (67) at (-14.5, 7.5) {H$^8$};
		\node [style=textbox] (68) at (-12, 7.5) {O$^{10}$};
		\node [style=textbox] (72) at (23.75, 2.75) {$+^{24}$};
		\node [style=textbox] (73) at (23.75, 1.25) {H$^{11}$};
		\node [style=textbox] (77) at (-10.25, 4.5) {H$^{11}$};
		\node [style=textbox] (78) at (-12, 4.5) {O$^9$};
		\node [style=textbox] (79) at (-10.25, 7.5) {$+^{12}$};
		\node [style=textbox] (80) at (-14.5, 4.5) {H$^7$};
		\node [style=rednode] (81) at (-7.5, 6) {$C$};
		\node [style=none] (82) at (-9.5, 6) {};
		\node [style=textbox] (83) at (-2.5, 10.25) {C$^6$};
		\node [style=textbox] (84) at (-3.75, 11.75) {$\alpha^{14}$};
		\node [style=textbox] (85) at (-1.25, 11.75) {$\alpha^{15}$};
		\node [style=textbox] (86) at (-1.25, 8.75) {$\alpha^{16}$};
		\node [style=textbox] (87) at (-3.75, 8.75) {$\alpha^{13}$};
		\node [style=textbox] (88) at (-1.5, 7.25) {$\alpha^{18}$};
		\node [style=textbox] (89) at (-3.75, 7.25) {H$^7$};
		\node [style=textbox] (90) at (-1.5, 6) {$\alpha^{19}$};
		\node [style=textbox] (91) at (-3.75, 6) {H$^8$};
		\node [style=textbox] (92) at (-3.75, 3.5) {$\alpha^{22}$};
		\node [style=textbox] (93) at (-1.5, 3.5) {O$^{10}$};
		\node [style=textbox] (94) at (0.5, 3.5) {$+^{12}$};
		\node [style=textbox] (95) at (-3.75, 4.75) {$\alpha^{20}$};
		\node [style=textbox] (96) at (0.5, 4.75) {$\alpha^{21}$};
		\node [style=textbox] (97) at (-1.5, 4.75) {O$^9$};
		\node [style=textbox] (98) at (-1.5, 0.25) {H$^{11}$};
		\node [style=textbox] (99) at (-3.75, 0.25) {$\alpha^{23}$};
		\node [style=none] (100) at (-4.75, 7.25) {};
		\node [style=none] (101) at (-4.75, 10.25) {};
		\node [style=none] (102) at (-4.75, 6) {};
		\node [style=none] (103) at (-4.75, 4.75) {};
		\node [style=none] (104) at (-4.75, 3.5) {};
		\node [style=none] (105) at (-4.75, 0.25) {};
		\node [style=none] (106) at (-0.25, 0.25) {};
		\node [style=none] (107) at (3.5, 1.25) {};
		\node [style=none] (108) at (3.5, -0.75) {};
		\node [style=yellownode] (109) at (1.75, 0.25) {$E^{11\ 23}_{24\ 25}$};
		\node [style=textbox] (110) at (6.75, 1.25) {$-^{25}$};
		\node [style=textbox] (111) at (4.5, 1.25) {$\alpha^{23}$};
		\node [style=textbox] (112) at (6.75, -0.75) {H$^{11}$};
		\node [style=textbox] (113) at (4.5, -0.75) {$+^{24}$};
		\node [style=none] (114) at (11.5, 2.25) {};
		\node [style=none] (115) at (7.75, 3.5) {};
		\node [style=none] (116) at (7.75, 1.25) {};
		\node [style=yellownode] (117) at (9.5, 2.25) {$\bar E^{10\ 23}_{12\ 25}$};
		\node [style=none] (118) at (1.5, 3.5) {};
		\node [style=textbox] (119) at (12.5, 2.25) {$\alpha^{22}$};
		\node [style=textbox] (120) at (14.75, 2.25) {O$^{10}$};
		\node [style=textbox] (121) at (16.75, 2.25) {$\alpha^{23}$};
		\node [style=none] (122) at (-9.5, 12.5) {};
		\node [style=none] (123) at (-0.5, 7.25) {};
		\node [style=none] (124) at (-0.5, 10.25) {};
		\node [style=none] (125) at (-0.5, 6) {};
		\node [style=none] (126) at (1.5, 4.75) {};
		\node [style=none] (127) at (8, -0.75) {};
		\node [style=none] (128) at (17.75, 2.25) {};
		\node [style=none] (129) at (17.75, 4.75) {};
		\node [style=none] (130) at (17.75, 6) {};
		\node [style=none] (131) at (17.75, 7.25) {};
		\node [style=none] (132) at (17.75, 10.25) {};
		\node [style=none] (133) at (17.75, 12.5) {};
		\node [style=rednode] (134) at (20.5, 7.5) {$\bar C$};
		\node [style=none] (135) at (22.5, 7.5) {};
		\node [style=none] (136) at (16.25, -0.75) {};
		\node [style=none] (137) at (20, 1.75) {};
		\node [style=none] (138) at (18.25, 0.5) {};
		\node [style=none] (139) at (22.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (50) to (52);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (50) to (58);
		\draw [style=edge] (59) to (61);
		\draw [style=edge] (59) to (60);
		\draw [style=doubedge] (59) to (63);
		\draw [style=edge] (64) to (61);
		\draw [style=edge] (50) to (51);
		\draw [style=doubedge] (65) to (61);
		\draw [style=edge] (67) to (66);
		\draw [style=edge] (72) to (73);
		\draw [style=edge] (66) to (78);
		\draw [style=edge] (78) to (77);
		\draw [style=edge] (66) to (68);
		\draw [style=edge] (68) to (79);
		\draw [style=edge] (80) to (66);
		\draw [style=rededge] (82.center) to (81);
		\draw [style=edge] (84) to (83);
		\draw [style=edge] (83) to (86);
		\draw [style=edge] (83) to (85);
		\draw [style=edge] (87) to (83);
		\draw [style=edge] (89) to (88);
		\draw [style=edge] (91) to (90);
		\draw [style=edge] (92) to (93);
		\draw [style=edge] (93) to (94);
		\draw [style=edge] (95) to (97);
		\draw [style=edge] (97) to (96);
		\draw [style=edge] (99) to (98);
		\draw [style=rededge, bend left, looseness=0.50] (105.center) to (81);
		\draw [style=rededge, bend left=15, looseness=0.50] (104.center) to (81);
		\draw [style=rededge, bend left=15, looseness=0.25] (103.center) to (81);
		\draw [style=rededge] (102.center) to (81);
		\draw [style=rededge, bend right=15, looseness=0.50] (100.center) to (81);
		\draw [style=rededge, bend right=15, looseness=0.50] (101.center) to (81);
		\draw [style=rededge] (106.center) to (109);
		\draw [style=rededge, bend left=15] (109) to (107.center);
		\draw [style=rededge, bend right=15] (109) to (108.center);
		\draw [style=edge] (111) to (110);
		\draw [style=edge] (113) to (112);
		\draw [style=rededge] (114.center) to (117);
		\draw [style=rededge, bend right=15] (117) to (115.center);
		\draw [style=rededge, bend left=15] (117) to (116.center);
		\draw [style=rededge] (118.center) to (115.center);
		\draw [style=edge] (119) to (120);
		\draw [style=edge] (120) to (121);
		\draw [style=rededge] (122.center) to (133.center);
		\draw [style=rededge] (124.center) to (132.center);
		\draw [style=rededge] (123.center) to (131.center);
		\draw [style=rededge] (125.center) to (130.center);
		\draw [style=rededge] (126.center) to (129.center);
		\draw [style=rededge, bend left=15, looseness=0.50] (133.center) to (134);
		\draw [style=rededge, bend left=15, looseness=0.75] (132.center) to (134);
		\draw [style=rededge] (131.center) to (134);
		\draw [style=rededge, bend right=15, looseness=0.50] (130.center) to (134);
		\draw [style=rededge, bend right=15, looseness=0.75] (129.center) to (134);
		\draw [style=rededge, bend right=15, looseness=0.50] (128.center) to (134);
		\draw [style=rededge] (134) to (135.center);
		\draw [style=rededge] (127.center) to (136.center);
		\draw [style=rededge] (137.center) to (139.center);
		\draw [style=rededge, bend right, looseness=0.75] (137.center) to (138.center);
		\draw [style=rededge, bend left, looseness=0.75] (138.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=textbox] (50) at (-3.75, 0) {C$^1$};
		\node [style=textbox] (51) at (-3.75, -1.5) {H$^2$};
		\node [style=textbox] (52) at (-5.25, 0) {$\alpha^3$};
		\node [style=textbox] (57) at (-3.75, 1.5) {$\alpha^4$};
		\node [style=textbox] (58) at (-2.25, 0) {$\alpha^4$};
		\node [style=textbox] (59) at (3.75, -0.5) {C$^1$};
		\node [style=textbox] (60) at (3.25, -2) {H$^2$};
		\node [style=textbox] (61) at (3.25, 1) {C$^3$};
		\node [style=textbox] (63) at (5.5, -0.5) {O$^4$};
		\node [style=textbox] (64) at (2.25, 2.5) {H};
		\node [style=textbox] (65) at (4.25, 2.5) {O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=edge] (50) to (52);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (50) to (58);
		\draw [style=edge] (59) to (61);
		\draw [style=edge] (59) to (60);
		\draw [style=doubedge] (59) to (63);
		\draw [style=edge] (64) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nfoldpart-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-5.25, 0) {C$^v$};
		\node [style=textbox] (1) at (-6.5, 1.25) {H$^u$};
		\node [style=textbox] (2) at (-3.5, 0) {C};
		\node [style=textbox] (3) at (-6.5, -1.25) {H};
		\node [style=textbox] (4) at (-2, 0) {O};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=rednode] (7) at (1, 0) {$C^{uv}_{ab}$};
		\node [style=none] (8) at (3, -1) {};
		\node [style=textbox] (9) at (5.25, -1.75) {C$^v$};
		\node [style=textbox] (10) at (4, -0.5) {$\alpha^b$};
		\node [style=textbox] (11) at (7, -1.75) {C};
		\node [style=textbox] (12) at (4, -3) {H};
		\node [style=textbox] (13) at (8.5, -1.75) {O};
		\node [style=textbox] (14) at (4, 1) {$\alpha^a$};
		\node [style=textbox] (15) at (5.5, 1) {H$^u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (3) to (0);
		\draw [style=doubedge] (0) to (2);
		\draw [style=doubedge] (2) to (4);
		\draw [style=rededge, bend right, looseness=0.50] (7) to (8.center);
		\draw [style=rededge] (5.center) to (7);
		\draw [style=rededge, bend left, looseness=0.50] (7) to (6.center);
		\draw [style=edge] (10) to (9);
		\draw [style=edge] (12) to (9);
		\draw [style=doubedge] (9) to (11);
		\draw [style=doubedge] (11) to (13);
		\draw [style=edge] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nfoldsat-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-6.25, 0) {C};
		\node [style=textbox] (1) at (-7.5, 1.25) {H};
		\node [style=textbox] (2) at (-4.75, 0) {C$^u$};
		\node [style=textbox] (3) at (-7.5, -1.25) {H};
		\node [style=textbox] (4) at (-3, 0) {O$^v$};
		\node [style=textbox] (8) at (4.25, 0) {C};
		\node [style=textbox] (9) at (3, 1.25) {H};
		\node [style=textbox] (11) at (3, -1.25) {H};
		\node [style=textbox] (12) at (6, 0) {C$^u$};
		\node [style=textbox] (13) at (6, 1.5) {O$^v$};
		\node [style=textbox] (14) at (7.25, -1.25) {$\alpha^a$};
		\node [style=textbox] (15) at (7.25, 2.75) {$\alpha^b$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=rednode] (18) at (0, 0) {$C^{uv}_{ab}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (3) to (0);
		\draw [style=doubedge] (0) to (2);
		\draw [style=doubedge] (2) to (4);
		\draw [style=edge] (9) to (8);
		\draw [style=edge] (11) to (8);
		\draw [style=edge] (13) to (12);
		\draw [style=edge] (12) to (14);
		\draw [style=edge] (13) to (15);
		\draw [style=doubedge] (8) to (12);
		\draw [style=rededge] (16.center) to (18);
		\draw [style=rededge] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/observer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textnode] (0) at (-3, 0) {$B$};
		\node [style=textnode] (1) at (0, 2) {$A$};
		\node [style=textnode] (2) at (0, -2) {$C$};
		\node [style=textnode] (3) at (-1.5, 4.25) {$D$};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-3.75, 0) {\scalebox{.4}{$\bullet$}};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray diredge] (1) to (0);
		\draw [style=gray diredge] (0) to (2);
		\draw [style=diredge] (1) to (2);
		\draw [style=gray dashed] (0) to (3);
		\draw [style=gray dashed] (3) to (2);
		\draw [style=gray dashed] (3) to (1);
		\draw [style=edge, bend right=15, looseness=0.75] (4.center) to (8.center);
		\draw [style=edge, bend left=15, looseness=0.75] (4.center) to (7.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge, bend left, looseness=1.25] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phosphorylation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-12.75, 1.75) {\quad OH};
		\node [style=textbox] (1) at (-14, 0.5) {\quad OH};
		\node [style=textbox] (2) at (-16, 3) {\quad OH};
		\node [style=textbox] (3) at (-17.25, 1.75) {HO \qquad};
		\node [style=textbox] (4) at (-14, 4.5) {O};
		\node [style=textbox] (5) at (-18.25, 7.25) {O$^2$};
		\node [style=none] (6) at (-16, 4.5) {};
		\node [style=none] (7) at (-16, 1.75) {};
		\node [style=none] (8) at (-14, 1.75) {};
		\node [style=none] (9) at (-17.25, 3) {};
		\node [style=none] (10) at (-12.75, 3) {};
		\node [style=textbox] (12) at (-9.75, -7.5) {\quad OH};
		\node [style=textbox] (13) at (-11.75, -7.5) {\quad OH};
		\node [style=textbox] (14) at (-10.75, -4) {O};
		\node [style=textbox] (15) at (-13.75, -2.5) {O};
		\node [style=none] (16) at (-11.75, -6.25) {};
		\node [style=none] (17) at (-9.75, -6.25) {};
		\node [style=none] (18) at (-12.5, -5) {};
		\node [style=none] (19) at (-9, -5) {};
		\node [style=none] (20) at (-12.5, -3.5) {};
		\node [style=textbox] (21) at (-15.25, -2.5) {P};
		\node [style=textbox] (22) at (-15.25, -1) {O};
		\node [style=textbox] (23) at (-15.25, -4) {\ \supmin O};
		\node [style=textbox] (24) at (-16.75, -2.5) {O};
		\node [style=textbox] (25) at (-18.25, -2.5) {P};
		\node [style=textbox] (26) at (-18.25, -1) {O};
		\node [style=textbox] (27) at (-18.25, -4) {\ \supmin O};
		\node [style=textbox] (28) at (-19.75, -2.5) {O$^6$};
		\node [style=textbox] (29) at (-21.25, -2.5) {P$^4$};
		\node [style=textbox] (30) at (-21.25, -0.75) {O$^5$};
		\node [style=textbox] (31) at (-21.25, -4) {O$^7$};
		\node [style=textbox] (32) at (-22.75, -2.5) {O$^8$};
		\node [style=textbox] (33) at (-9, -3.5) {N};
		\node [style=none] (34) at (-10, -2.25) {};
		\node [style=textbox] (35) at (-9, -1) {N};
		\node [style=none] (36) at (-7.75, -1.5) {};
		\node [style=none] (37) at (-7.75, -3) {};
		\node [style=textbox] (38) at (-6.25, -3.75) {N};
		\node [style=none] (39) at (-4.75, -3) {};
		\node [style=textbox] (40) at (-4.75, -1.5) {N};
		\node [style=none] (41) at (-6.25, -0.75) {};
		\node [style=textbox] (42) at (-6.25, 0.75) {\quad NH\textsubscript 2};
		\node [style=none] (43) at (-2.25, 0) {};
		\node [style=none] (44) at (2.75, 0) {};
		\node [style=textbox] (45) at (-16.75, 6) {C$^3$};
		\node [style=textbox] (46) at (-20, 7.25) {H$^1$};
		\node [style=textbox] (47) at (-15, 5.75) {H};
		\node [style=textbox] (48) at (-17, 4.5) {H};
		\node [style=textbox] (49) at (12.5, 1.75) {\quad OH};
		\node [style=textbox] (50) at (11.25, 0.5) {\quad OH};
		\node [style=textbox] (51) at (9.25, 3) {\quad OH};
		\node [style=textbox] (52) at (8, 1.75) {HO \qquad};
		\node [style=textbox] (53) at (11.25, 4.5) {O};
		\node [style=none] (56) at (9.25, 1.75) {};
		\node [style=none] (57) at (11.25, 1.75) {};
		\node [style=none] (58) at (8, 3) {};
		\node [style=none] (59) at (12.5, 3) {};
		\node [style=textbox] (70) at (7, 7.25) {O$^2$};
		\node [style=textbox] (72) at (5, 8.75) {O$^5$};
		\node [style=none] (75) at (9.25, 4.5) {};
		\node [style=textbox] (76) at (8.5, 6) {C$^3$};
		\node [style=textbox] (77) at (10.25, 5.75) {H};
		\node [style=textbox] (78) at (8.25, 4.5) {H};
		\node [style=textbox] (79) at (15.5, -7.5) {\quad OH};
		\node [style=textbox] (80) at (13.5, -7.5) {\quad OH};
		\node [style=textbox] (81) at (14.5, -4) {O};
		\node [style=textbox] (82) at (11.5, -2.5) {O};
		\node [style=none] (83) at (13.5, -6.25) {};
		\node [style=none] (84) at (15.5, -6.25) {};
		\node [style=none] (85) at (12.75, -5) {};
		\node [style=none] (86) at (16.25, -5) {};
		\node [style=none] (87) at (12.75, -3.5) {};
		\node [style=textbox] (88) at (10, -2.5) {P};
		\node [style=textbox] (89) at (10, -1) {O};
		\node [style=textbox] (90) at (10, -4) {\ \supmin O};
		\node [style=textbox] (91) at (8.5, -2.5) {O};
		\node [style=textbox] (92) at (7, -2.5) {P};
		\node [style=textbox] (93) at (7, -1) {O};
		\node [style=textbox] (94) at (7, -4) {\ \supmin O};
		\node [style=textbox] (95) at (5.5, -2.5) {O$^6$};
		\node [style=textbox] (96) at (16.25, -3.5) {N};
		\node [style=none] (97) at (15.25, -2.25) {};
		\node [style=textbox] (98) at (16.25, -1) {N};
		\node [style=none] (99) at (17.5, -1.5) {};
		\node [style=none] (100) at (17.5, -3) {};
		\node [style=textbox] (101) at (19, -3.75) {N};
		\node [style=none] (102) at (20.5, -3) {};
		\node [style=textbox] (103) at (20.5, -1.5) {N};
		\node [style=none] (104) at (19, -0.75) {};
		\node [style=textbox] (105) at (19, 0.75) {\quad NH\textsubscript 2};
		\node [style=textbox] (106) at (4.75, 1.5) {H$^1$};
		\node [style=textbox] (107) at (-20.75, -5.25) {$-$};
		\node [style=textbox] (108) at (-22.5, -3.75) {$-$};
		\node [style=textbox] (109) at (4, -2.5) {$-$};
		\node [style=textbox] (110) at (4.75, 0) {$+$};
		\node [style=textbox] (111) at (7, 8.75) {P$^4$};
		\node [style=textbox] (112) at (8.5, 8.75) {O$^7$};
		\node [style=textbox] (113) at (7, 10.25) {O$^8$};
		\node [style=textbox] (114) at (9.25, 7.25) {$-$};
		\node [style=textbox] (115) at (8.75, 9.75) {$-$};
		\node [style=none] (116) at (-21.75, 8) {};
		\node [style=none] (117) at (-21.75, 5.25) {};
		\node [style=none] (118) at (-15.75, 5.25) {};
		\node [style=none] (119) at (-15.75, 8) {};
		\node [style=none] (120) at (-23.5, -0.25) {};
		\node [style=none] (121) at (-23.5, -6) {};
		\node [style=none] (122) at (-19, -6) {};
		\node [style=none] (123) at (-19, -0.25) {};
		\node [style=none] (124) at (3.5, 2.25) {};
		\node [style=none] (125) at (3.5, -4.5) {};
		\node [style=none] (126) at (6.25, -4.5) {};
		\node [style=none] (127) at (6.25, 2.25) {};
		\node [style=none] (128) at (4, 10.75) {};
		\node [style=none] (129) at (4, 5.25) {};
		\node [style=none] (130) at (9.75, 5.25) {};
		\node [style=none] (131) at (9.75, 10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (4);
		\draw [style=edge] (4) to (10.center);
		\draw [style=edge] (10.center) to (8.center);
		\draw [style=edge] (8.center) to (7.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (9.center) to (6.center);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge] (8.center) to (1);
		\draw [style=edge] (10.center) to (0);
		\draw [style=edge] (2) to (7.center);
		\draw [style=edge] (15) to (20.center);
		\draw [style=edge] (14) to (19.center);
		\draw [style=edge] (19.center) to (17.center);
		\draw [style=edge] (17.center) to (16.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (17.center) to (12);
		\draw [style=edge] (13) to (16.center);
		\draw [style=edge] (21) to (23);
		\draw [style=doubedge] (21) to (22);
		\draw [style=edge] (21) to (15);
		\draw [style=edge] (18.center) to (14);
		\draw [style=edge] (20.center) to (18.center);
		\draw [style=edge] (25) to (27);
		\draw [style=doubedge] (25) to (26);
		\draw [style=edge] (25) to (24);
		\draw [style=edge] (29) to (31);
		\draw [style=doubedge] (29) to (30);
		\draw [style=edge] (29) to (28);
		\draw [style=edge] (21) to (24);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (29) to (32);
		\draw [style=edge] (33) to (19.center);
		\draw [style=edge] (33) to (34.center);
		\draw [style=edge] (33) to (37.center);
		\draw [style=edge] (36.center) to (35);
		\draw [style=edge] (36.center) to (41.center);
		\draw [style=edge] (41.center) to (42);
		\draw [style=edge] (40) to (39.center);
		\draw [style=edge] (38) to (37.center);
		\draw [style=doubedge] (35) to (34.center);
		\draw [style=doubedge] (36.center) to (37.center);
		\draw [style=doubedge] (38) to (39.center);
		\draw [style=doubedge] (40) to (41.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw [style=edge] (5) to (45);
		\draw [style=edge] (45) to (6.center);
		\draw [style=edge] (46) to (5);
		\draw [style=edge] (48) to (45);
		\draw [style=edge] (45) to (47);
		\draw [style=edge] (53) to (59.center);
		\draw [style=edge] (59.center) to (57.center);
		\draw [style=edge] (57.center) to (56.center);
		\draw [style=edge] (56.center) to (58.center);
		\draw [style=edge] (58.center) to (52);
		\draw [style=edge] (57.center) to (50);
		\draw [style=edge] (59.center) to (49);
		\draw [style=edge] (51) to (56.center);
		\draw [style=edge] (76) to (75.center);
		\draw [style=edge] (78) to (76);
		\draw [style=edge] (76) to (77);
		\draw [style=edge] (75.center) to (53);
		\draw [style=edge] (58.center) to (75.center);
		\draw [style=edge] (76) to (77);
		\draw [style=edge] (70) to (76);
		\draw [style=edge] (78) to (76);
		\draw [style=edge] (82) to (87.center);
		\draw [style=edge] (81) to (86.center);
		\draw [style=edge] (86.center) to (84.center);
		\draw [style=edge] (84.center) to (83.center);
		\draw [style=edge] (83.center) to (85.center);
		\draw [style=edge] (84.center) to (79);
		\draw [style=edge] (80) to (83.center);
		\draw [style=edge] (88) to (90);
		\draw [style=doubedge] (88) to (89);
		\draw [style=edge] (88) to (82);
		\draw [style=edge] (85.center) to (81);
		\draw [style=edge] (87.center) to (85.center);
		\draw [style=edge] (92) to (94);
		\draw [style=doubedge] (92) to (93);
		\draw [style=edge] (92) to (91);
		\draw [style=edge] (88) to (91);
		\draw [style=edge] (96) to (86.center);
		\draw [style=edge] (96) to (97.center);
		\draw [style=edge] (96) to (100.center);
		\draw [style=edge] (99.center) to (98);
		\draw [style=edge] (99.center) to (104.center);
		\draw [style=edge] (104.center) to (105);
		\draw [style=edge] (103) to (102.center);
		\draw [style=edge] (101) to (100.center);
		\draw [style=doubedge] (98) to (97.center);
		\draw [style=doubedge] (99.center) to (100.center);
		\draw [style=doubedge] (101) to (102.center);
		\draw [style=doubedge] (103) to (104.center);
		\draw [style=edge] (95) to (92);
		\draw [style=edge] (31) to (107);
		\draw [style=edge] (32) to (108);
		\draw [style=edge] (109) to (95);
		\draw [style=edge] (106) to (110);
		\draw [style=edge] (111) to (112);
		\draw [style=edge] (111) to (113);
		\draw [style=edge] (112) to (114);
		\draw [style=edge] (113) to (115);
		\draw [style=edge] (111) to (113);
		\draw [style=edge] (111) to (112);
		\draw [style=doubedge] (111) to (72);
		\draw [style=edge] (111) to (70);
		\draw [style=gray dashed] (116.center) to (119.center);
		\draw [style=gray dashed] (119.center) to (118.center);
		\draw [style=gray dashed] (118.center) to (117.center);
		\draw [style=gray dashed] (117.center) to (116.center);
		\draw [style=gray dashed] (120.center) to (123.center);
		\draw [style=gray dashed] (123.center) to (122.center);
		\draw [style=gray dashed] (122.center) to (121.center);
		\draw [style=gray dashed] (121.center) to (120.center);
		\draw [style=gray dashed] (124.center) to (127.center);
		\draw [style=gray dashed] (127.center) to (126.center);
		\draw [style=gray dashed] (126.center) to (125.center);
		\draw [style=gray dashed] (125.center) to (124.center);
		\draw [style=gray dashed] (128.center) to (131.center);
		\draw [style=gray dashed] (131.center) to (130.center);
		\draw [style=gray dashed] (130.center) to (129.center);
		\draw [style=gray dashed] (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reaction-matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (0) at (-9.5, 1) {$A$};
		\node [style=object] (1) at (-5.5, 1) {$K$};
		\node [style=object] (2) at (-1.5, 1) {$B$};
		\node [style=object] (3) at (-9.5, -2) {$C$};
		\node [style=none] (4) at (-7.5, 1.5) {$f$};
		\node [style=none] (5) at (-3.5, 1.5) {$g$};
		\node [style=none] (6) at (-10, -0.5) {$m$};
		\node [style=object] (7) at (1.5, 1) {$A$};
		\node [style=object] (8) at (5.5, 1) {$K$};
		\node [style=object] (9) at (9.5, 1) {$B$};
		\node [style=object] (10) at (1.5, -2) {$C$};
		\node [style=none] (11) at (3.5, 1.5) {$f$};
		\node [style=none] (12) at (7.5, 1.5) {$g$};
		\node [style=none] (13) at (1, -0.5) {$m$};
		\node [style=object] (14) at (5.5, -2) {$D$};
		\node [style=object] (15) at (9.5, -2) {$E$};
		\node [style=none] (16) at (3.5, -1.5) {$f'$};
		\node [style=none] (17) at (7.5, -1.5) {$g'$};
		\node [style=none] (18) at (6.25, -0.5) {$m'$};
		\node [style=none] (19) at (10.25, -0.5) {$m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (1) to (2);
		\draw [style=morphism] (0) to (3);
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (8) to (9);
		\draw [style=morphism] (7) to (10);
		\draw [style=morphism] (8) to (14);
		\draw [style=morphism] (9) to (15);
		\draw [style=morphism] (14) to (10);
		\draw [style=morphism] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (7) at (-4, 1) {$A$};
		\node [style=object] (8) at (0, 1) {$K$};
		\node [style=object] (9) at (4, 1) {$B$};
		\node [style=object] (10) at (-4, -2) {$C$};
		\node [style=none] (11) at (-2, 1.5) {$f$};
		\node [style=none] (12) at (2, 1.5) {$g$};
		\node [style=none] (13) at (-4.5, -0.5) {$m$};
		\node [style=object] (14) at (0, -2) {$D$};
		\node [style=object] (15) at (4, -2) {$E$};
		\node [style=none] (16) at (-2, -1.5) {$f'$};
		\node [style=none] (17) at (2, -1.5) {$g'$};
		\node [style=none] (18) at (0.75, -0.5) {$m'$};
		\node [style=none] (19) at (4.75, -0.5) {$m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (8) to (9);
		\draw [style=morphism] (7) to (10);
		\draw [style=morphism] (8) to (14);
		\draw [style=morphism] (9) to (15);
		\draw [style=morphism] (14) to (10);
		\draw [style=morphism] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refine-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$\omega$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (3, 0) {$\tau$};
		\node [style=none] (8) at (0, 1.5) {$\refine_f$};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (-1, 0.25) {$a$};
		\node [style=none] (12) at (1, 0.25) {$fa$};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (1.center) to (5.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (6.center);
		\draw [style=edge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retro-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-14.5, -1) {Ph};
		\node [style=textbox] (1) at (-17, -1) {O};
		\node [style=textbox] (2) at (-19.5, -1) {Ph};
		\node [style=textbox] (3) at (-15.75, 1.5) {O};
		\node [style=none] (5) at (-18.25, 0) {};
		\node [style=none] (6) at (-15.75, 0) {};
		\node [style=none] (7) at (-13.25, 0) {};
		\node [style=none] (8) at (-7.25, 2) {};
		\node [style=rednode] (9) at (-10.25, 0) {};
		\node [style=none] (10) at (-7.25, -2) {};
		\node [style=textbox] (11) at (-3.5, 1) {Ph};
		\node [style=textbox] (12) at (-3.5, -2.5) {O};
		\node [style=textbox] (13) at (-6, -2.5) {Ph};
		\node [style=textbox] (14) at (-4.75, 3.5) {O};
		\node [style=none] (15) at (-4.75, -1.5) {};
		\node [style=none] (16) at (-4.75, 2) {};
		\node [style=textbox] (17) at (-2, -1.5) {$\alpha$};
		\node [style=textbox] (18) at (-6, 1) {$\alpha$};
		\node [style=textbox] (19) at (5, 1) {Ph};
		\node [style=textbox] (20) at (5, -2.5) {O};
		\node [style=textbox] (21) at (2.5, -2.5) {Ph};
		\node [style=textbox] (22) at (3.75, 3.5) {O};
		\node [style=none] (23) at (3.75, -1.5) {};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=textbox] (25) at (6.5, -1.5) {H};
		\node [style=textbox] (26) at (2.5, 1) {Cl};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (1.5, 2) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=textbox] (31) at (3.5, 6) {O$^1$};
		\node [style=textbox] (32) at (2, 6) {$\alpha^3$};
		\node [style=textbox] (33) at (5, 6) {H$^2$};
		\node [style=none] (34) at (1, 6) {$+$};
		\node [style=textbox] (35) at (-1.5, 6) {Cl$^4$};
		\node [style=textbox] (36) at (0, 6) {$\alpha^5$};
		\node [style=none] (37) at (6, 6) {};
		\node [style=none] (38) at (8, 6) {};
		\node [style=textbox] (39) at (10.25, 6) {O$^1$};
		\node [style=textbox] (40) at (11.75, 6) {$\alpha^5$};
		\node [style=textbox] (41) at (8.75, 6) {$\alpha^3$};
		\node [style=none] (42) at (12.75, 6) {$+$};
		\node [style=textbox] (43) at (15.5, 6) {Cl$^4$};
		\node [style=textbox] (44) at (14, 6) {H$^2$};
		\node [style=none] (45) at (7, 6.25) {$r$};
		\node [style=textbox] (46) at (16, -2.25) {Ph};
		\node [style=textbox] (47) at (13.5, -2.25) {O};
		\node [style=textbox] (48) at (11, -2.25) {Ph};
		\node [style=textbox] (49) at (14.75, 0.25) {O};
		\node [style=none] (50) at (12.25, -1.25) {};
		\node [style=none] (51) at (14.75, -1.25) {};
		\node [style=none] (52) at (7.25, 0.25) {};
		\node [style=none] (53) at (10.25, 0.25) {};
		\node [style=textbox] (54) at (15.5, 2) {Cl};
		\node [style=textbox] (55) at (14, 2) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (5.center);
		\draw [style=edge] (5.center) to (1);
		\draw [style=edge] (1) to (6.center);
		\draw [style=edge] (6.center) to (0);
		\draw [style=doubedge] (6.center) to (3);
		\draw [style=rededge, bend right, looseness=0.50] (9) to (10.center);
		\draw [style=rededge] (7.center) to (9);
		\draw [style=rededge, bend left, looseness=0.50] (9) to (8.center);
		\draw [style=edge] (13) to (15.center);
		\draw [style=edge] (15.center) to (12);
		\draw [style=edge] (16.center) to (11);
		\draw [style=doubedge] (16.center) to (14);
		\draw [style=edge] (12) to (17);
		\draw [style=edge] (18) to (16.center);
		\draw [style=edge] (21) to (23.center);
		\draw [style=edge] (23.center) to (20);
		\draw [style=edge] (24.center) to (19);
		\draw [style=doubedge] (24.center) to (22);
		\draw [style=edge] (20) to (25);
		\draw [style=edge] (26) to (24.center);
		\draw [style=diredge] (27.center) to (28.center);
		\draw [style=diredge] (29.center) to (30.center);
		\draw [style=edge] (31) to (32);
		\draw [style=edge] (33) to (31);
		\draw [style=edge] (35) to (36);
		\draw [style=diredge] (37.center) to (38.center);
		\draw [style=edge] (39) to (40);
		\draw [style=edge] (41) to (39);
		\draw [style=edge] (43) to (44);
		\draw [style=edge] (48) to (50.center);
		\draw [style=edge] (50.center) to (47);
		\draw [style=edge] (47) to (51.center);
		\draw [style=edge] (51.center) to (46);
		\draw [style=doubedge] (51.center) to (49);
		\draw [style=diredge] (52.center) to (53.center);
		\draw [style=dark grey dirdash, bend left=15] (35) to (26);
		\draw [style=dark grey dirdash, bend left=15] (36) to (24.center);
		\draw [style=dark grey dirdash, bend left, looseness=0.75] (33) to (25);
		\draw [style=dark grey dirdash, bend left] (31) to (20);
		\draw [style=dark grey dirdash] (39) to (47);
		\draw [style=dark grey dirdash, bend right=15, looseness=0.50] (40) to (51.center);
		\draw [style=edge] (54) to (55);
		\draw [style=dark grey dirdash] (43) to (54);
		\draw [style=dark grey dirdash] (44) to (55);
		\draw [style=dark grey dirdash, bend left=60, looseness=0.75] (32) to (23.center);
		\draw [style=dark grey dirdash, bend right=15, looseness=0.50] (41) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retro-layers-ictac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1.5) {};
		\node [style=none] (1) at (-9, 1.5) {};
		\node [style=none] (2) at (10.75, 1.5) {};
		\node [style=none] (3) at (10.75, -1.5) {};
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (-7, 2) {$\eset\mhyphen\Disc$};
		\node [style=none] (11) at (-5, 2) {$\refine$};
		\node [style=none] (12) at (0, 2) {$\MMatch$};
		\node [style=none] (13) at (2.75, 2) {$\refine_D$};
		\node [style=none] (14) at (5, 2) {$\coarsen$};
		\node [style=none] (15) at (8.25, 2) {$\MReact$};
		\node [style=redbox] (16) at (-7, 0) {$d$};
		\node [style=redbox] (17) at (-0.25, 0) {$m$};
		\node [style=redbox] (18) at (8, 0) {$r$};
		\node [style=none] (19) at (-9, 0) {};
		\node [style=none] (20) at (10.75, 0.75) {};
		\node [style=none] (21) at (-8.25, 0.5) {$T$};
		\node [style=none] (22) at (-4, 0.5) {$S$};
		\node [style=none] (23) at (3.75, 0.5) {$E$};
		\node [style=none] (24) at (9.5, 1) {$T$};
		\node [style=none] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-2.75, 2) {$\coarsen_D$};
		\node [style=none] (28) at (-4, 3.25) {$\MDisc$};
		\node [style=none] (29) at (3.75, 3.25) {$\MDisc$};
		\node [style=none] (30) at (-4, 2.75) {};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (3.75, 2.75) {};
		\node [style=none] (38) at (5.75, 1.5) {};
		\node [style=none] (39) at (5.75, -1.5) {};
		\node [style=none] (40) at (6, 2) {$\refine_R$};
		\node [style=none] (41) at (10.75, -0.75) {};
		\node [style=none] (42) at (9.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (19.center) to (16);
		\draw [style=rededge] (16) to (17);
		\draw [style=rededge] (17) to (18);
		\draw [style=rededge, bend left=15, looseness=0.75] (18) to (20.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (8.center) to (9.center);
		\draw [style=edge] (25.center) to (26.center);
		\draw [style=gray dashed] (30.center) to (31.center);
		\draw [style=gray dashed] (33.center) to (32.center);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (18) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retro-sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-5, 1.5) {};
		\node [style=none] (79) at (-5, -1.5) {};
		\node [style=none] (80) at (-10, 1.5) {};
		\node [style=none] (81) at (-10, -1.5) {};
		\node [style=none] (83) at (-7.75, 2) {$M_n\mhyphen\React$};
		\node [style=redbox] (84) at (-7.75, 0) {$r_n$};
		\node [style=none] (88) at (-10, 0) {};
		\node [style=none] (89) at (-9.25, 0.5) {$E_n$};
		\node [style=none] (90) at (-6.75, 1) {$E_{n-1}$};
		\node [style=none] (91) at (-3.5, 0) {$\cdots$};
		\node [style=none] (92) at (9.5, 1.5) {};
		\node [style=none] (93) at (9.5, -1.5) {};
		\node [style=none] (94) at (4.5, 1.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (6.75, 2) {$M_1\mhyphen\React$};
		\node [style=redbox] (97) at (6.75, 0) {$r_1$};
		\node [style=none] (99) at (4.5, 0) {};
		\node [style=none] (100) at (5.25, 0.5) {$E_1$};
		\node [style=none] (102) at (3, 1.5) {};
		\node [style=none] (103) at (3, -1.5) {};
		\node [style=none] (104) at (-2, 1.5) {};
		\node [style=none] (105) at (-2, -1.5) {};
		\node [style=none] (106) at (0.25, 2) {$M_2\mhyphen\React$};
		\node [style=redbox] (107) at (0.25, 0) {$r_2$};
		\node [style=none] (109) at (-2, 0) {};
		\node [style=none] (110) at (-1.25, 0.5) {$E_2$};
		\node [style=none] (111) at (1.5, 1) {$E_1$};
		\node [style=none] (113) at (9.5, 0.75) {};
		\node [style=none] (114) at (8.25, 1) {$T$};
		\node [style=none] (115) at (9.5, -0.75) {};
		\node [style=none] (116) at (8.25, -1) {$B_0$};
		\node [style=none] (118) at (3, 0.75) {};
		\node [style=none] (120) at (3, -0.75) {};
		\node [style=none] (121) at (1.75, -1) {$B_1$};
		\node [style=none] (124) at (-5, 0.75) {};
		\node [style=none] (125) at (-5, -0.75) {};
		\node [style=none] (126) at (-6.25, -1) {$B_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (88.center) to (84);
		\draw [style=edge] (78.center) to (79.center);
		\draw [style=edge] (80.center) to (81.center);
		\draw [style=edge] (80.center) to (78.center);
		\draw [style=edge] (81.center) to (79.center);
		\draw [style=rededge] (99.center) to (97);
		\draw [style=edge] (92.center) to (93.center);
		\draw [style=edge] (94.center) to (95.center);
		\draw [style=edge] (94.center) to (92.center);
		\draw [style=edge] (95.center) to (93.center);
		\draw [style=rededge] (109.center) to (107);
		\draw [style=edge] (102.center) to (103.center);
		\draw [style=edge] (104.center) to (105.center);
		\draw [style=edge] (104.center) to (102.center);
		\draw [style=edge] (105.center) to (103.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (97) to (113.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (97) to (115.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (107) to (118.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (107) to (120.center);
		\draw [style=rededge, bend left=15, looseness=0.75] (84) to (124.center);
		\draw [style=rededge, bend right=15, looseness=0.75] (84) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tuple-to-reaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (7) at (-11, 2) {$U_C^{\alpha}$};
		\node [style=objectbox] (8) at (0, 2) {$\Neu{U_C^{\alpha}}*_{b^{\alpha}}\Neu{U_E^{\alpha}}$};
		\node [style=object] (10) at (-11, -2) {$C$};
		\node [style=none] (11) at (-7, 2.5) {$\iota$};
		\node [style=none] (13) at (-11.75, 0) {$m$};
		\node [style=objectbox] (14) at (0, -2) {$\left(\Neu{U_C}*_b\Neu{U_E}\right)\cup \left(V_C\setminus U_C\right)$};
		\node [style=none] (16) at (-8, -1.5) {$\iota'$};
		\node [style=none] (18) at (2, 0) {$m'\coloneqq m\iota$};
		\node [style=object] (19) at (11, 2) {$U_E^{\alpha}$};
		\node [style=object] (20) at (11, -2) {$E$};
		\node [style=none] (21) at (7, 2.5) {$\kappa b^{\alpha}$};
		\node [style=none] (22) at (7.75, -1.5) {$b+i$};
		\node [style=none] (23) at (12, 0) {$m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (7) to (10);
		\draw [style=hookarrowmirror] (8) to (7);
		\draw [style=hookarrowmirror] (14) to (10);
		\draw [style=morphism] (8) to (14);
		\draw [style=morphism] (8) to (19);
		\draw [style=morphism] (19) to (20);
		\draw [style=morphism] (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

